Weakest Precondition Reasoning for Expected Run-Times of Probabilistic Programs

This paper presents a wp-style calculus for obtaining bounds on the expected run-time of probabilistic programs. Its application includes determining the (possibly infinite) expected termination time of a probabilistic program and proving positive almost-sure termination - does a program terminate with probability one in finite expected time? We provide several proof rules for bounding the run-time of loops, and prove the soundness of the approach with respect to a simple operational model. We show that our approach is a conservative extension of Nielson's approach for reasoning about the run-time of deterministic programs. We analyze the expected run-time of some example programs including a one-dimensional random walk and the coupon collector problem.

==> pics/assign.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=2.7cm,semithick,minimum size=1cm]
\tikzstyle{every state}=[draw=none]
  %\draw[white, use as bounding box] (-1.9,-2.65) rectangle (5.2,.65);
  
   \node [state, initial, initial text=] (init) {$\mdpState{\ASSIGN{x}{\pexpr}}{\ps}$};  
   \node [gray] (initLabel) [node distance=0.5cm, below of = init] {$1$};  
   
   \node [state] (p) [right of = init] {$\mdpState{\Terminated}{\ps\subst{x}{v_1}}$};
   \node [gray] (pLabel) [node distance=0.5cm, below of = p] {$\mdpRewSink(\ps\subst{x}{v_1})$};
   
   
   
   \node [state] (q) [below of = p] {$\mdpState{\Terminated}{\ps\subst{x}{v_n}}$};
   \node [gray] (qLabel) [node distance=0.5cm, below of = q] {$\mdpRewSink(\ps\subst{x}{v_n})$};
      
      
   \node [state] (sink) [right of=p] {$\mdpSinkState$};
   \node (sinkLabel) [node distance=0.5cm,gray,below of=sink] {$0$};
      
    \node [] (dummy1) [node distance=1.3cm, below of = p] {$\vdots$};
  \path [] 
      (init) edge [] node [above] {\scriptsize{$p_1$}} (p)
      (init) edge [] node [above] {\scriptsize{$p_n$}} (q)
      (p) edge [] node [above=-0.8cm] {\scriptsize{$1$}} (sink)
      (q) edge [] node [above=-0.8cm] {\scriptsize{$1$}} (sink)
      (sink) edge [loop right] node [right=-0.8cm] {\scriptsize{$1$}} (sink)
  ;
\end{tikzpicture}


==> pics/cond.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=2.7cm,semithick,minimum size=1cm]
\tikzstyle{every state}=[draw=none]
  \draw[white, use as bounding box] (-2.5,-3.5) rectangle (8.8,.8);
 
  
   \node [state, initial, initial text=,] (init) {$\mdpState{\ITE{\pguard}{\stmt_1}{\stmt_2}}{\ps}$};  
   \node (initLabel) [node distance=0.5cm,gray,below of=init] {$1$};
   
   
   \node [state,] (p) [node distance = 4.7cm, right of = init] {$\mdpState{\stmt_1}{\ps}$};
   \node (pLabel) [node distance=0.5cm,gray,below of=p] {$\mdpRew(\mdpState{\stmt_1}{\ps})$};
   
   \node [state,] (q) [below of = init] {$\mdpState{\stmt_2}{\ps}$};
   \node (qLabel) [node distance=0.5cm,gray,below of=q] {$\mdpRew(\mdpState{\stmt_2}{\ps})$};
   
    \node [] (dummy1) [on grid, right =2cm of p] {$\ldots$};
    \node [] (dummy2) [on grid, right =2cm of q] {$\ldots$};
  \path [] 
      (init) edge [] node [below=-0.8cm] {\scriptsize{$\probof{\pguard}{\true}$}} (p)
      (initLabel) edge [] node [right] {\scriptsize{$\probof{\pguard}{\false}$}} (q)
      (p) edge [decorate,decoration={snake, post length=2mm}] (dummy1)
      (q) edge [decorate,decoration={snake, post length=2mm}] (dummy2)
%      (sink) edge [loop right] (sink)
  ;
\end{tikzpicture}


==> pics/empty.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=2.5cm,semithick,minimum size=2cm]
\tikzstyle{every state}=[draw=none]
  \draw[white, use as bounding box] (-1.6,-0.85) rectangle (6.5,.55);
  
   \node [state, initial, initial text=,] (init) {$\mdpState{\EMPTY}{\ps}$};  
   \node (initLabel) [node distance=0.5cm,gray,below of=init] {$0$};
   
   \node [state] (exit) [right of=init] {$\mdpState{\Terminated}{\ps}$};
   \node (exitLabel) [node distance=0.5cm,gray,below of=exit] {$\mdpRewSink(\ps)$};
   
   \node [state] (sink) [right of=exit] {$\mdpSinkState$};
   \node (sinkLabel) [node distance=0.5cm,gray,below of=sink] {$0$};

  \path [] 
      (init) edge [] node [above=-0.8cm] {\scriptsize{$1$}} (exit)
      (exit) edge [] node [above=-0.8cm] {\scriptsize{$1$}} (sink)
      (sink) edge [loop right] node [right=-0.8cm] {\scriptsize{$1$}} (sink)
  ;
\end{tikzpicture}


==> pics/halt.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=2.5cm,semithick,minimum size=2cm]
\tikzstyle{every state}=[draw=none]
  \draw[white, use as bounding box] (-1.6,-0.85) rectangle (6.5,.55);
  
   \node [state, initial, initial text=,] (init) {$\mdpState{\HALT}{\ps}$};  
   \node (initLabel) [node distance=0.5cm,gray,below of=init] {$0$};
   
   \node [state] (sink) [right of=init] {$\mdpSinkState$};
   \node (sinkLabel) [node distance=0.5cm,gray,below of=sink] {$0$};

  \path [] 
      (init) edge [] node [above=-0.8cm] {\scriptsize{$1$}} (sink)
      (sink) edge [loop right] node [right=-0.8cm] {\scriptsize{$1$}} (sink)
  ;
\end{tikzpicture}


==> pics/nondet.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=2.7cm,semithick,minimum size=1cm]
\tikzstyle{every state}=[draw=none]
  \draw[white, use as bounding box] (-2.5,-3.5) rectangle (8.8,.8);
 
  
   \node [state, initial, initial text=,] (init) {$\mdpState{\NDCHOICE{\stmt_1}{\stmt_2}}{\ps}$};  
   \node (initLabel) [node distance=0.5cm,gray,below of=init] {$1$};
   
   
   \node [state,] (p) [node distance = 4.7cm, right of = init] {$\mdpState{\stmt_1}{\ps}$};
   \node (pLabel) [node distance=0.5cm,gray,below of=p] {$\mdpRew(\mdpState{\stmt_1}{\ps})$};
   
   \node [state,] (q) [below of = init] {$\mdpState{\stmt_2}{\ps}$};
   \node (qLabel) [node distance=0.5cm,gray,below of=q] {$\mdpRew(\mdpState{\stmt_2}{\ps})$};
   
    \node [] (dummy1) [on grid, right =2cm of p] {$\ldots$};
    \node [] (dummy2) [on grid, right =2cm of q] {$\ldots$};
  \path [] 
      (init) edge [] node [below=-0.8cm] {\scriptsize{$\actL, 1$}} (p)
      (initLabel) edge [] node [right] {\scriptsize{$\actR, 1$}} (q)
      (p) edge [decorate,decoration={snake, post length=2mm}] (dummy1)
      (q) edge [decorate,decoration={snake, post length=2mm}] (dummy2)
%      (sink) edge [loop right] (sink)
  ;
\end{tikzpicture}


==> pics/rmdp_example.tex <==
\begin{tikzpicture}[->,>=stealth',node distance=2cm,semithick,minimum size=1cm]
\tikzstyle{every state}=[draw=none]
   
   \node [state, initial, initial text=,] (init) {$\mdpState{C}{\ps}$};  
   \node (initLabel) [node distance=0.5cm,gray,above of=init] {$1$};
   
   \node [state,] (psdummy) [below of = init] {};
   
   \node [state,] (pdummy) [left of = psdummy] {};
   \node [state,] (p) [left of = psdummy] {$\mdpState{\ASSIGN{\mathit{succ}}{\true}}{\ps}$};
   \node (pLabel) [node distance=1.5cm,gray,left of=p] {$1$};
   \node (ps) [right of = pdummy, node distance = 0.7cm] {};
   
%    \node [state,] (qdummy) [below right of = init] {};
%    \node [state,] (q) [below right of = init] {$\mdpState{\ASSIGN{\mathit{succ}}{\false}}{\ps}$};
%    \node (qLabel) [node distance=1.5cm,gray,right of=q] {$1$};
   
   \node [state,] (rdummy) [below of = p] {};
   \node [state,] (r) [below of = p] {$\mdpState{\Terminated}{\ps\subst{\mathit{succ}}{\true}}$};
   \node (rLabel) [node distance=2.7cm,gray,left of=r] {$\mdpRewSink(\ps\subst{\mathit{succ}}{\true})$};
   
   \node [state,] (sdummy) [right of = psdummy] {};
   \node [state,] (s) [right of = psdummy] {$\mdpState{C'}{\ps}$};
   \node (sLabel) [node distance=1cm,gray,right of=s] {$1$};
   \node (sp) [left of = sdummy, node distance = 0.1cm] {};
   
%    \node [state,] (s1dummy) [below left of = s] {};
%    \node [state,] (s1) [below left of = s] {$\mdpState{\ASSIGN{\mathit{succ}}{\true}}{\ps}$};
%    \node (s1Label) [node distance=0.5cm,gray,below of=s1] {$1$};
   
   \node [state,] (s0dummy) [below of = s] {};
   \node [state,] (s0) [below of = s] {$\mdpState{\ASSIGN{\mathit{succ}}{\false}}{\ps}$};
   \node (s0Label) [node distance=1.5cm,gray,right of=s0] {$1$};
   
   \node [state,] (t0dummy) [below of = s0] {};
   \node [state,] (t0) [below of = s0] {$\mdpState{\Terminated}{\ps\subst{\mathit{succ}}{\false}}$};
   \node (rLabel) [node distance=2.7cm,gray,right of=t0] {$\mdpRewSink(\ps\subst{\mathit{succ}}{\false})$};
   \node [state,] (ts) [left of = t0dummy, node distance = 1cm] {};
   
   \node [state,] (sinkdummy) [below of = r] {};
   \node [state,] (sink) [below of = r] {$\mdpSinkState$};
   \node (sinkLabel) [node distance=1cm,gray,left of=sink] {$0$};

  \path
      (init) edge [] node [left] {\scriptsize{$\nicefrac 1 2$}} (pdummy)
      (init) edge [] node [right] {\scriptsize{$\nicefrac 1 2$}} (sdummy)
      (pdummy) edge []  (rdummy)
      (rdummy) edge []  (sinkdummy)
      (ts) edge []  (sink)
      (sinkdummy) edge [loop below] (sinkdummy)
      %(qdummy)  edge [] node [right] {\scriptsize{$1$}} (sdummy)
      (sdummy) edge [] node [right] {\scriptsize{$\nicefrac 1 2$}} (s0dummy)
      (sp) edge [] node [above] {\scriptsize{$\nicefrac 1 2$}} (ps)
      (s0dummy)  edge [] (t0dummy)
      %(s1dummy)  edge [] node [right] {\scriptsize{$1$}} (rdummy)
      
%      (sink) edge [loop right] (sink)
  ;
\end{tikzpicture}


==> pics/seq.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=2.7cm,semithick,minimum size=1cm]
\tikzstyle{every state}=[draw=none]
  %\draw[white, use as bounding box] (-1.5,-2.5) rectangle (6.8,.2);
 
  
   \node [state, initial, initial text=,] (init) {$\mdpState{\stmt_1;\stmt_2}{\ps}$};  
   \node (initLabel) [node distance=0.5cm,gray,below of=init] {$\mdpRew(\mdpState{\stmt_1}{\ps})$};
   
   \node [state,] (termp) [right of = init] {$\mdpState{\Terminated;\stmt_2}{\ps'}$};
   \node (termpLabel) [node distance=0.5cm,gray,below of=termp] {$0$};
   
   \node [state,] (termp') [below of = termp] {$\mdpState{\Terminated;\stmt_2}{\ps'}$};
   \node (termp'Label) [node distance=0.5cm,gray,below of=termp'] {$0$};
   
   \node [state,] (p) [right of = termp] {$\mdpState{\stmt_2}{\ps'}$};
   \node (pLabel) [node distance=0.5cm,gray,below of=p] {$\mdpRew(\mdpState{\stmt_2}{\ps'})$};
   
   \node [state,] (q) [right of = termp'] {$\mdpState{\stmt_2}{\ps'}$};
   \node (qLabel) [node distance=0.5cm,gray,below of=q] {$\mdpRew(\mdpState{\stmt_2}{\ps'})$};
   
   \node [] (dummy) [below= 0.8 cm of init] {$\vdots$};
   
%   \node [state,label={[yshift=0.5cm, gray] 270:$0$}] (sink) [right=.8 of exit] {$\sink$};
    \node [] (dummy1) [on grid, right =2cm of p] {$\ldots$};
    \node [] (dummy2) [on grid, right =2cm of q] {$\ldots$};
  \path [] 
      (init) edge [decorate,decoration={snake, post length=2mm}] (termp)
      (init) edge [decorate,decoration={snake, post length=2mm}] (dummy)
      (init) edge [decorate,decoration={snake, post length=2mm}] (termp')
      (termp) edge [] (p)
      (termp') edge [] (q)
      (p) edge [decorate,decoration={snake, post length=2mm}] (dummy1)
      (q) edge [decorate,decoration={snake, post length=2mm}] (dummy2)
%      (sink) edge [loop right] (sink)
  ;
\end{tikzpicture}


==> pics/skip.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=2.5cm,semithick,minimum size=2cm]
\tikzstyle{every state}=[draw=none]
  \draw[white, use as bounding box] (-1.6,-0.85) rectangle (6.5,.55);
  
   \node [state, initial, initial text=,] (init) {$\mdpState{\SKIP}{\ps}$};  
   \node (initLabel) [node distance=0.5cm,gray,below of=init] {$1$};
   
   \node [state] (exit) [right of=init] {$\mdpState{\Terminated}{\ps}$};
   \node (exitLabel) [node distance=0.5cm,gray,below of=exit] {$\mdpRewSink(\ps)$};
   
   \node [state] (sink) [right of=exit] {$\mdpSinkState$};
   \node (sinkLabel) [node distance=0.5cm,gray,below of=sink] {$0$};

  \path [] 
      (init) edge [] node [above=-0.8cm] {\scriptsize{$1$}} (exit)
      (exit) edge [] node [above=-0.8cm] {\scriptsize{$1$}} (sink)
      (sink) edge [loop right] node [right=-0.8cm] {\scriptsize{$1$}} (sink)
  ;
\end{tikzpicture}

